The hypernuclear physics heritage of Dick Dalitz (1925-2006)

The major contributions of Richard H. Dalitz to hypernuclear physics, since his first paper in 1955 to his last one in 2005 covering a span of 50 years during which he founded and led the theoretical study of hypernuclei, are reviewed from a personal perspective. Topical remarks on the search for quasi-bound antikaon-nuclear states are made.

==> (inline-ps-0) <==


gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore


